Coverings of planar and three-dimensional sets with subsets of smaller diameter

Quantitative estimates related to the classical Borsuk problem of splitting set in Euclidean space into subsets of smaller diameter are considered. For a given $k$ there is a minimal diameter of subsets at which there exists a covering with $k$ subsets of any planar set of unit diameter. In order to find an upper estimate of the minimal diameter we propose an algorithm for finding sub-optimal partitions. In the cases $10 \leqslant k \leqslant 17$ some upper and lower estimates of the minimal diameter are improved. Another result is that any set $M \subset \mathbb{R}^3$ of a unit diameter can be partitioned into four subsets of a diameter not greater than $0.966$.

==> alg1.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale = 0.22]
%\clip(2.2,-17.43) rectangle (35.14,5.25);
\draw (7.6,-12.72)-- (4.23,-6.83);
\draw (4.23,-6.83)-- (7.66,-0.97);
\draw (7.6,-12.72)-- (12.57,-12.75);
\draw (12.57,-12.75)-- (15.3,-11.18);
\draw (15.3,-11.18)-- (17.81,-6.89);
\draw (17.81,-6.89)-- (15.34,-2.58);
\draw (15.34,-2.58)-- (12.62,-0.99);
\draw (7.66,-0.97)-- (12.62,-0.99);
\draw(10.91,-7.28) circle (1.8cm);
\draw(8.59,-2.96) circle (1.8cm);
\draw(6.77,-6.11) circle (1.8cm);
\draw(7.91,-9.56) circle (1.8cm);
\draw(12.01,-10.88) circle (1.8cm);
\draw(14.98,-6.74) circle (1.8cm);
\draw(13.32,-3.5) circle (1.8cm);
\begin{scriptsize}
\fill   (4.23,-6.83) circle (4pt);
\fill   (7.6,-12.72) circle (4pt);
\fill   (17.81,-6.89) circle (4pt);
\fill   (7.66,-0.97) circle (4pt);
\fill   (12.62,-0.99) circle (4pt);
\fill   (15.34,-2.58) circle (4pt);
\fill   (15.3,-11.18) circle (4pt);
\fill   (12.57,-12.75) circle (4pt);
\fill   (10.91,-7.28) circle (4pt);
\fill   (8.59,-2.96) circle (4pt);
\fill   (6.77,-6.11) circle (4pt);
\fill   (7.91,-9.56) circle (4pt);
\fill   (12.01,-10.88) circle (4pt);
\fill   (14.98,-6.74) circle (4pt);
\fill   (13.32,-3.5) circle (4pt);
\draw (16.19,-11.13) node[anchor=north west] {$ a) $};
\end{scriptsize}
\end{tikzpicture}


==> alg2.tikz <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale = 0.22]
%\clip(2.2,-17.43) rectangle (35.14,5.25);
\draw (7.6,-12.72)-- (4.23,-6.83);
\draw (4.23,-6.83)-- (7.66,-0.97);
\draw (7.6,-12.72)-- (12.57,-12.75);
\draw (12.57,-12.75)-- (15.3,-11.18);
\draw (15.3,-11.18)-- (17.81,-6.89);
\draw (17.81,-6.89)-- (15.34,-2.58);
\draw (15.34,-2.58)-- (12.62,-0.99);
\draw (7.66,-0.97)-- (12.62,-0.99);
%\draw(10.91,-7.28) circle (1.8cm);
%\draw(8.59,-2.96) circle (1.8cm);
%\draw(6.77,-6.11) circle (1.8cm);
%\draw(7.91,-9.56) circle (1.8cm);
%\draw(12.01,-10.88) circle (1.8cm);
%\draw(14.98,-6.74) circle (1.8cm);
%\draw(13.34,-3.48) circle (1.8cm);
\draw (11.21,-0.98)-- (10.82,-4.54);
\draw (10.82,-4.54)-- (9.2,-5.41);
\draw (9.2,-5.41)-- (8.64,-7.41);
\draw (8.64,-7.41)-- (10.2,-9.46);
\draw (10.2,-9.46)-- (13.15,-8.56);
\draw (13.15,-8.56)-- (12.78,-5.8);
\draw (10.82,-4.54)-- (12.78,-5.8);
\draw (12.78,-5.8)-- (16.2,-4.08);
\draw (13.15,-8.56)-- (15.75,-10.42);
\draw (10.2,-9.46)-- (9.15,-12.73);
\draw (8.64,-7.41)-- (5.21,-8.53);
\draw (6.1,-3.62)-- (9.2,-5.41);
\begin{scriptsize}
\fill    (4.23,-6.83) circle (4pt);
\fill    (7.6,-12.72) circle (4pt);
\fill    (17.81,-6.89) circle (4pt);
\fill    (7.66,-0.97) circle (4pt);
\fill    (12.62,-0.99) circle (4pt);
\fill    (15.34,-2.58) circle (4pt);
\fill    (15.3,-11.18) circle (4pt);
\fill    (12.57,-12.75) circle (4pt);
\fill    (10.91,-7.28) circle (4pt);
\fill    (8.59,-2.96) circle (4pt);
\fill    (6.77,-6.11) circle (4pt);
\fill    (7.91,-9.56) circle (4pt);
\fill    (12.01,-10.88) circle (4pt);
\fill    (14.98,-6.74) circle (4pt);
\fill    (13.34,-3.48) circle (4pt);
\fill    (8.64,-7.41) circle (4pt);
\fill    (10.2,-9.46) circle (4pt);
\fill    (13.15,-8.56) circle (4pt);
\fill    (12.78,-5.8) circle (4pt);
\fill    (10.82,-4.54) circle (4pt);
\fill    (9.2,-5.41) circle (4pt);
\fill    (6.1,-3.62) circle (4pt);
\fill    (5.21,-8.53) circle (4pt);
\fill    (9.15,-12.73) circle (4pt);
\fill    (15.75,-10.42) circle (4pt);
\fill    (11.21,-0.98) circle (4pt);
\fill    (16.2,-4.08) circle (4pt);
\draw (16.19,-11.13) node[anchor=north west] {$ b) $};
\end{scriptsize}
\end{tikzpicture}


==> alg3.tikz <==
\definecolor{uququq}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale = 0.22]
%\clip(-0.75,-16.49) rectangle (30.33,4.92);
\draw [line width=1pt] (7.6,-12.72)-- (4.23,-6.83);
\draw (4.23,-6.83)-- (7.66,-0.97);
\draw (7.6,-12.72)-- (12.57,-12.75);
\draw (12.57,-12.75)-- (15.3,-11.18);
\draw (15.3,-11.18)-- (17.81,-6.89);
\draw (17.81,-6.89)-- (15.34,-2.58);
\draw (15.34,-2.58)-- (12.62,-0.99);
\draw (7.66,-0.97)-- (12.62,-0.99);
\draw (11.03,-3.92)-- (8.48,-5.38);
\draw (8.48,-5.38)-- (8.47,-8.32);
\draw (8.47,-8.32)-- (11.01,-9.8);
\draw (13.56,-8.34)-- (13.57,-5.4);
\draw (13.57,-5.4)-- (11.03,-3.92);
\draw (11.01,-9.8)-- (13.56,-8.34);
\draw (11.05,-0.98)-- (11.03,-3.92);
\draw (8.48,-5.38)-- (5.94,-3.9);
\draw (8.47,-8.32)-- (5.92,-9.77);
\draw (11.01,-9.8)-- (10.99,-12.74);
\draw (13.56,-8.34)-- (16.1,-9.82);
\draw (13.57,-5.4)-- (16.12,-3.95);
\begin{scriptsize}
\fill    (4.23,-6.83) circle (4pt);
\fill    (7.6,-12.72) circle (4pt);
\fill    (17.81,-6.89) circle (4pt);
\fill    (7.66,-0.97) circle (4pt);
\fill    (12.62,-0.99) circle (4pt);
\fill    (15.34,-2.58) circle (4pt);
\fill    (15.3,-11.18) circle (4pt);
\fill    (12.57,-12.75) circle (4pt);
\fill    (5.94,-3.9) circle (4pt);
\fill    (5.92,-9.77) circle (4pt);
\fill    (11.05,-0.98) circle (4pt);
\fill    (10.99,-12.74) circle (4pt);
\fill    (16.12,-3.95) circle (4pt);
\fill    (16.1,-9.82) circle (4pt);
\fill    (11.03,-3.92) circle (4pt);
\fill    (8.48,-5.38) circle (4pt);
\fill    (8.47,-8.32) circle (4pt);
\fill    (11.01,-9.8) circle (4pt);
\fill    (13.56,-8.34) circle (4pt);
\fill    (13.57,-5.4) circle (4pt);
\draw (16.19,-11.13) node[anchor=north west] {$ c) $};
\end{scriptsize}
\end{tikzpicture}

